Long-time asymptotics for the Massive Thirring model

We consider the massive Thirring model and establish pointwise long-time behavior of its solutions in weighted Sobolev spaces. For soliton-free initial data we can show that the solution converges to a linear solution modulo a phase correction caused by the cubic nonlinearity. For initial data that support finitely many solitons we obtain long-time behavior in the form of a multi-soliton which in turn splits into a sum of localized solitons. This phenomenon is known as soliton resolution. The methods we will is the nonlinear steepest descent of Deift and Zhou and the paper also relies on recent progress in the inverse scattering transform for the massive Thirring model.

==> Omega1_10.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\draw 	[->, thick]  	(-4.6,2.6) -- (-3,1) ;
\draw 	[->, thick]  	(-2,0) -- (-1,1) ;
\draw 	[->, thick]  	(-4.6,-2.6) -- (-3,-1) ;
\draw 	[->, thick]  	(-2,0) -- (-1,-1) ; ;
\draw 	[->, thick]  	(0,2) -- (1,1) ;
\draw 	[->, thick]  	(2,0) -- (3,1) ;
\draw 	[->, thick]  	(0,-2) -- (1,-1) ;
\draw 	[->, thick]  	(2,0) -- (3,-1) ;
\draw 	[->]  	(-5,0) -- (5,0) ;
\draw 	[->]  	(0,-3) -- (0,3) ;
\draw 	[thick]  	(-3,1) -- (-2,0) ;
\draw 	[thick]  	(-1,1) -- (0,2) ;
\draw 	[thick]  	(-3,-1) -- (-2,0) ;
\draw 	[thick]  	(-1,-1) -- (0,-2) ;
\draw 	[thick]  	(1,1) -- (2,0) ;
\draw 	[thick]  	(3,1) -- (4.6,2.6) ;
\draw 	[thick]  	(1,-1) -- (2,0) ;
\draw 	[thick]  	(3,-1) -- (4.6,-2.6) ;
\draw 	[thick]  	(-2,.1) -- (-2,-.1) ;
\draw 	[thick]  	(2,.1) -- (2,-.1) ;

\node at (-2,-.5) {$-1$};
\node at (2,-.5) {$1$};
\node at (-4,1) {$\Omega_1$};
\node at (-.6,.5) {$\Omega_2$};
\node at (.6,.5) {$\Omega_3$};
\node at (4,1) {$\Omega_4$};
\node at (-4,-1) {$\Omega_5$};
\node at (-.6,-.5) {$\Omega_6$};
\node at (.6,-.5) {$\Omega_7$};
\node at (4,-1) {$\Omega_8$};
\node at (-1,2.1) {$\Omega_9$};
\node at (1,-2.1) {$\Omega_{10}$};
\path[fill=black,opacity=0.21] (-4.5,2.5) -- (-2,0) -- (0,2) -- (2,0) -- (4.5,2.5) -- (-4.5,2.5);
\path[fill=black,opacity=0.21] (-4.5,-2.5) -- (-2,0) -- (0,-2) -- (2,0) -- (4.5,-2.5) -- (-4.5,-2.5);
\end{tikzpicture}
\end{center}
  \caption{Decomposition of $\C\setminus(\R\cup\Sigma^{(2)})$ into ten connected components.}\label{f Omega1-8}
\end{figure} 

==> Omega4_decomp.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\path[fill=black,opacity=0.21] (1,0) -- (1,3) -- (-2,0) -- (1,0);
\path[fill=black,opacity=0.09] (1,0) -- (1,3) -- (3,5) -- (3,0) -- (1,0);
\path[fill=black,opacity=0.21] (-5,1.5) -- (-3.5,1.5) -- (-2,0) -- (-5,0) -- (-5,1.5);
\path[fill=black,opacity=0.09] (-5,1.5) -- (-3.5,1.5) -- (-5,3) -- (-5,1.5);
\draw 	[->]  	(-5.5,0) -- (3.5,0) ;
\draw 	[->]  	(-5,-.5) -- (-5,5) ;
\draw  	(-2.2,-0.2) -- (3.2,5.2) ;
\draw  	(-1.8,-0.2) -- (-5.,3) ;
\draw 	[thick]  	(-2,.1) -- (-2,-.1) ;
\draw 	[thick]  	(1,.1) -- (1,-.1) ;
\draw 	[dashed]  	(1,0) -- (1,3) ;
\draw 	[dashed]  	(-5,1.5) -- (-3.5,1.5) ;

\node at (-2,-.5) {$1$};
\node at (1,-.5) {$2$};
\node at (-5.5,3) {$i$};
\node at (-5.5,1.5) {$\frac{i}{2}$};
\node at (-.1,.8) {$\Omega_{4,1}$};
\node at (2.2,1.8) {$\Omega_{4,2}$};
\node at (-4,.65) {$\Omega_{3,1}$};
\node at (-4.5,1.9) {$\Omega_{3,2}$};
\end{tikzpicture}
\end{center}
  \caption{Decompositon of $\Omega_3$ and $\Omega_4$ for the proof of Lemma \ref{l existence and asymptotic of db problem}.} \label{f decomposition Omega4}
\end{figure} 

==> Sigma2.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\draw 	[->, thick]  	(-4.5,2.5) -- (-3,1) ;
\draw 	[->, thick]  	(-2,0) -- (-1,1) ;
\draw 	[->, thick]  	(-4.5,-2.5) -- (-3,-1) ;
\draw 	[->, thick]  	(-2,0) -- (-1,-1) ; ;
\draw 	[->, thick]  	(0,2) -- (1,1) ;
\draw 	[->, thick]  	(2,0) -- (3,1) ;
\draw 	[->, thick]  	(0,-2) -- (1,-1) ;
\draw 	[->, thick]  	(2,0) -- (3,-1) ;
\draw 	[thick]  	(-3,1) -- (-2,0) ;
\draw 	[thick]  	(-1,1) -- (0,2) ;
\draw 	[thick]  	(-3,-1) -- (-2,0) ;
\draw 	[thick]  	(-1,-1) -- (0,-2) ;
\draw 	[thick]  	(1,1) -- (2,0) ;
\draw 	[thick]  	(3,1) -- (4.5,2.5) ;
\draw 	[thick]  	(1,-1) -- (2,0) ;
\draw 	[thick]  	(3,-1) -- (4.5,-2.5) ;
\draw 	[thick]  	(-2,.1) -- (-2,-.1) ;
\draw 	[thick]  	(2,.1) -- (2,-.1) ;

\node at (-2,-.5) {$-1$};
\node at (2,-.5) {$1$};
\node at (-4.5,1.9) {$\Sigma^{(2)}_1$};
\node at (-1.1,1.4) {$\Sigma^{(2)}_2$};
\node at (1.2,1.4) {$\Sigma^{(2)}_3$};
\node at (4.5,1.9) {$\Sigma^{(2)}_4$};
\node at (-4.5,-1.9) {$\Sigma^{(2)}_5$};
\node at (-1.1,-1.5) {$\Sigma^{(2)}_6$};
\node at (1.1,-1.5) {$\Sigma^{(2)}_7$};
\node at (4.5,-1.9) {$\Sigma^{(2)}_8$};
\end{tikzpicture}
\end{center}
  \caption{The augmented contour $\Sigma^{(2)}=\Sigma^{(2)}_1\cup...\cup\Sigma^{(2)}_8$.} \label{f Sigma2}
\end{figure}


==> Sigma4.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\draw 	[->]  	(-6,0) -- (-1,0) ;
\draw 	[->]  	(1,0) -- (6,0) ;
\draw 	[->]  	(-2,-2.5) -- (-2,2.5) ;
\draw 	[->]  	(2,-2.5) -- (2,2.5) ;
\draw 	[->, thick]  	(-5.5,2.5) -- (-4,1) ;
\draw 	[->, thick]  	(-3,0) -- (-2.5,.5) ;
\draw 	[->, thick]  	(-5.5,-2.5) -- (-4,-1) ;
\draw 	[->, thick]  	(-3,0) -- (-2.5,-.5) ; ;
\draw 	[->, thick]  	(2,1) -- (2.5,0.5) ;
\draw 	[->, thick]  	(3,0) -- (4,1) ;
\draw 	[->, thick]  	(2,-1) -- (2.5,-0.5) ;
\draw 	[->, thick]  	(3,0) -- (4,-1) ;
\draw 	[thick]  	(-4,1) -- (-3,0) ;
\draw 	[thick]  	(-2,1) -- (-2.5,.5) ;
\draw 	[thick]  	(-4,-1) -- (-3,0) ;
\draw 	[thick]  	(-2,-1) -- (-2.5,-.5) ;
\draw 	[thick]  	(2.5,.5) -- (3,0) ;
\draw 	[thick]  	(4,1) -- (5.5,2.5) ;
\draw 	[thick]  	(2.5,-.5) -- (3,0) ;
\draw 	[thick]  	(4,-1) -- (5.5,-2.5) ;
\draw 	[thick]  	(-3,.1) -- (-3,-.1) ;
\draw 	[thick]  	(3,.1) -- (3,-.1) ;

\node at (-3,-.4) {$-1$};
\node at (3,-.4) {$1$};
\node at (-5.6,1.9) {$\Sigma^{(4-)}_1$};
\node at (-2.5,1.1) {$\Sigma^{(4-)}_2$};
\node at (2.6,1.1) {$\Sigma^{(4+)}_1$};
\node at (5.55,1.9) {$\Sigma^{(4+)}_2$};
\node at (-5.5,-1.9) {$\Sigma^{(4-)}_3$};
\node at (-2.6,-1.1) {$\Sigma^{(4-)}_4$};
\node at (2.6,-1) {$\Sigma^{(4+)}_3$};
\node at (5.6,-1.9) {$\Sigma^{(4+)}_4$};

\draw [fill] (-2,1) circle [radius=0.05];
\draw [fill] (-2,-1) circle [radius=0.05];
\draw [fill] (2,1) circle [radius=0.05];
\draw [fill] (2,-1) circle [radius=0.05];
\end{tikzpicture}
\end{center}
  \caption{The two crosses $\Sigma^{(4-)}$ and $\Sigma^{(4+)}$.} \label{f Sigma4}
\end{figure}


==> Sigma5.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\draw 	[->]  	(-7,0) -- (-1,0) ;
\draw 	[->]  	(1,0) -- (7,0) ;
\draw 	[->]  	(-3,-2.5) -- (-3,2.5) ;
\draw 	[->]  	(3,-2.5) -- (3,2.5) ;
\draw 	[->, thick]  	(-6.5,2.5) -- (-5.5,1.5) ;
\draw 	[->, thick]  	(-4,0) -- (-2.5,1.5) ;
\draw 	[->, thick]  	(-6.5,-2.5) -- (-5.5,-1.5) ;
\draw 	[->, thick]  	(-4,0) -- (-2.5,-1.5) ;
\draw 	[->, thick]  	(1.5,2.5) -- (2.5,1.5) ;
\draw 	[->, thick]  	(4,0) -- (5.5,1.5) ;
\draw 	[->, thick]  	(1.5,-2.5) -- (2.5,-1.5) ;
\draw 	[->, thick]  	(4,0) -- (5.5,-1.5) ;
\draw 	[thick]  	(-5.5,1.5) -- (-4,0) ;
\draw 	[thick]  	(-1.5,-2.5) -- (-2.5,-1.5) ;
\draw 	[thick]  	(-5.5,-1.5) -- (-4,0) ;
\draw 	[thick]  	(-1.5,2.5) -- (-2.5,1.5) ;
\draw 	[thick]  	(2.5,1.5) -- (4,0) ;
\draw 	[thick]  	(6.5,-2.5) -- (5.5,-1.5) ;
\draw 	[thick]  	(2.5,-1.5) -- (4,0) ;
\draw 	[thick]  	(6.5,2.5) -- (5.5,1.5) ;
\draw 	[thick]  	(-4,.1) -- (-4,-.1) ;
\draw 	[thick]  	(4,.1) -- (4,-.1) ;

\node at (-4,-.5) {$-1$};
\node at (4,-.5) {$1$};
\node at (-6.6,1.9) {$\Sigma^{(5-)}_1$};
\node at (-1.5,1.8) {$\Sigma^{(5-)}_2$};
\node at (1.5,1.8) {$\Sigma^{(5+)}_1$};
\node at (6.55,1.9) {$\Sigma^{(5+)}_2$};
\node at (-6.5,-1.9) {$\Sigma^{(5-)}_3$};
\node at (-1.5,-1.8) {$\Sigma^{(5-)}_4$};
\node at (1.6,-1.8) {$\Sigma^{(5+)}_3$};
\node at (6.5,-1.8) {$\Sigma^{(5+)}_4$};

\end{tikzpicture}
\end{center}
  \caption{The augmented crosses $\Sigma^{(5-)}$ and $\Sigma^{(5+)}$.} \label{f Sigma5}
\end{figure}


==> SigmaPC.tex <==
\begin{figure}
\centering
\vskip 15pt
\begin{tikzpicture}[scale=0.9]
%%%%%%%%%%%%%%%%%
%
%		Origin
%
%%%%%%%%%%%%%%%%%

\draw 	[->, thick]  	(4,4) -- (5,5) ;								 %	Sigma_1
\draw		[thick] 		(5,5) -- (6,6) ;
\draw		[->, thick] 	(2,6) -- (3,5) ;								 % Sigma_2
\draw		[thick]		(3,5) -- (4,4);	
\draw		[->, thick]	(2,2) -- (3,3);								 %	Sigma_3
\draw		[thick]		(3,3) -- (4,4);
\draw		[->,thick]	(4,4) -- (5,3);								 % Sigma_4
\draw		[thick]  		(5,3) -- (6,2);
\draw 	[->]  	(1,4) -- (7,4) ;
\draw 	[->]  	(4,1) -- (4,7) ;
%%%%%%%%%%%%%%%%%
\node at (6.7,6.3)  	{$\Sigma_2^{(PC)}$};
\node at (1.5,6.3) 	{$\Sigma_1^{(PC)}$};
\node at (1.5,2.3)	{$\Sigma_3^{(PC)}$};
\node at (6.7,2.3) 	{$\Sigma_4^{(PC)}$};

\end{tikzpicture}
\caption{The contour $\Sigma^{(PC)}$ of the model Riemann-Hilbert problems.}
\label{f SigmaPC}
\end{figure}

==> contour.tex <==
\begin{figure}
\centering
\vskip 15pt
\begin{tikzpicture}
    \draw[->,thick] (1,5) -- (2,5);
    \draw[-,thick] (2,5) -- (3,5);
    \draw[->,thick] (3,5) -- (3.25,6);
    \draw[-,thick] (3.25,6) -- (3.5,7);
    \draw[->,thick] (3,5) -- (3.5,4);
    \draw[-,thick] (3.5,4) -- (4,3);
    \draw[-,thick] (4,3)-- (5,1);
    \draw[->,thick] (7,0).. controls (6,0) and (5.5,0).. (5,1);
    \draw[->,thick] (1,0).. controls (1.1,.2) and (1,1).. (2,2);
    \draw[->,thick] (2,2).. controls (3,3) and (5,2.7).. (7,3.5);
    \draw[-,thick] (7,3.5) -- (8,3.9);
    \node at (1.8,2.25) {$\oplus$};
    \node at (2,5.3) {$\oplus$};
    \node at (2.9,6.2) {$\oplus$};
    \node at (3.8,4.1) {$\oplus$};
    \node at (6,3.5) {$\oplus$};
    \node at (4.7,.7) {$\oplus$};
    \node at (2.25,1.75) {$\ominus$};
    \node at (2,4.7) {$\ominus$};
    \node at (3.6,6) {$\ominus$};
    \node at (3.1,3.8) {$\ominus$};
    \node at (6.2,2.8) {$\ominus$};
    \node at (5.4,1.1) {$\ominus$};
\end{tikzpicture}
\caption{}\label{f contour}
\end{figure} 

==> fig_R0minus.tex <==
\begin{figure}
\centering
\vskip 15pt
\begin{tikzpicture}[scale=0.9]
%%%%%%%%%%%%%%%%%
%
%		Origin
%
%%%%%%%%%%%%%%%%%
\draw [fill] (4,4) circle [radius=0.075];						 % black dot at origin
\node at (4.0,3.65) {$0$};										 % label for origin
%%%%%%%%%%%%%%%%%
%
%		Contour lines
%
%%%%%%%%%%%%%%%%%
\draw 	[->, thick]  	(4,4) -- (5,5) ;								 %	Sigma_1
\draw		[thick] 		(5,5) -- (7,7) ;
\draw		[->, thick] 	(1,7) -- (3,5) ;								 % Sigma_2
\draw		[thick]		(3,5) -- (4,4);	
\draw		[->, thick]	(1,1) -- (3,3);								 %	Sigma_3
\draw		[thick]		(3,3) -- (4,4);
\draw		[->,thick]	(4,4) -- (5,3);								 % Sigma_4
\draw		[thick]  		(5,3) -- (7,1);
%%%%%%%%%%%%%%%%%
%
%		Branch cut on right
%
%%%%%%%%%%%%%%%%%
\draw [  thick, red, decorate, decoration={snake,amplitude=0.5mm}] (0,4)  -- (4,4);				 % snake on right
\node at (6.5,4) {$-\pi<\arg(\eta)<\pi$};
%%%%%%%%%%%%%%%%%
%
%		Contour Labels
%
%%%%%%%%%%%%%%%%%
\node at (7,6)  {$\Sigma_2^{(PC)}$};
\node at (3,6) 	{$\Sigma_1^{(PC)}$};
\node at (3,2)	{$\Sigma_3^{(PC)}$};
\node at (7,2) 	{$\Sigma_4^{(PC)}$};
%%%%%%%%%%%%%%%%%
%
%		Four jump matrices
%
%%%%%%%%%%%%%%%%%
\node at (8,8) {${
\left[
  \begin{array}{cc}
    0 & 0 \\
            -\rho_0^-&0\\
  \end{array}
\right]
}$};						% Jump matrix for \Sigma_1
\node at (0,8) {${
\left[
  \begin{array}{cc}
    0& \frac{-\breve{\rho}_0^-} {1+\rho_0^-\breve{\rho}_0^-}\\
            0 & 0 \\
  \end{array}
\right]
}$};						%	Jump matrix for \Sigma_2
\node at (0,0) {${
\left[
  \begin{array}{cc}
    0 & 0 \\
    \frac{-\rho_0^-}{1+\rho_0^-\breve{\rho}_0^-} & 0 \\
  \end{array}
\right]
}$};						% Jump matrix for \Sigma_3
\node at (8,0) {${
\left[
  \begin{array}{cc}
    0 & -\breve{\rho}_0^-  \\
    0 & 0 \\
  \end{array}
\right]
}$};						%	Jump matrix for \Sigma_4
\end{tikzpicture}
\caption{The Jump Matrix $R_0^-$. The snaked line illustrates the branch cut of $\eta^{2i\nu_0^-}$.}
\label{f R0-}
\end{figure}


==> fig_R0plus.tex <==
\begin{figure}
\centering
\vskip 15pt
\begin{tikzpicture}[scale=0.9]
%%%%%%%%%%%%%%%%%
%
%		Origin
%
%%%%%%%%%%%%%%%%%
\draw [fill] (4,4) circle [radius=0.075];						 % black dot at origin
\node at (4.0,3.65) {$0$};										 % label for origin
%%%%%%%%%%%%%%%%%
%
%		Contour lines
%
%%%%%%%%%%%%%%%%%
\draw 	[->, thick]  	(4,4) -- (5,5) ;								 %	Sigma_1
\draw		[thick] 		(5,5) -- (7,7) ;
\draw		[->, thick] 	(1,7) -- (3,5) ;								 % Sigma_2
\draw		[thick]		(3,5) -- (4,4);	
\draw		[->, thick]	(1,1) -- (3,3);								 %	Sigma_3
\draw		[thick]		(3,3) -- (4,4);
\draw		[->,thick]	(4,4) -- (5,3);								 % Sigma_4
\draw		[thick]  		(5,3) -- (7,1);
%%%%%%%%%%%%%%%%%
%
%		Branch cut on right
%
%%%%%%%%%%%%%%%%%
\draw [  thick, red, decorate, decoration={snake,amplitude=0.5mm}] (0,4)  -- (4,4);				 % snake on right
\node at (6.5,4) {$-\pi < \arg(\eta) < \pi$};
%%%%%%%%%%%%%%%%%
%
%		Contour Labels
%
%%%%%%%%%%%%%%%%%
\node at (7,6)  {$\Sigma_2^{(PC)}$};
\node at (3,6) 	{$\Sigma_1^{(PC)}$};
\node at (3,2)	{$\Sigma_3^{(PC)}$};
\node at (7,2) 	{$\Sigma_4^{(PC)}$};
%%%%%%%%%%%%%%%%%
%
%		Four jump matrices
%
%%%%%%%%%%%%%%%%%
\node at (8,8) {${
\left[
  \begin{array}{cc}
    0 &  \breve{\rho}_0^+ \\
    0& 0 \\
  \end{array}
\right]
}$};						% Jump matrix for \Sigma_1
\node at (0,8) {${
\left[
  \begin{array}{cc}
    0 & 0  \\
    \frac{\rho_0^+}{1+\rho_0^+\breve{\rho}_0^+} & 0 \\
  \end{array}
\right]
}$};						%	Jump matrix for \Sigma_2
\node at (0,0) {${
\left[
  \begin{array}{cc}
    0 & \frac{\breve{\rho}_0^+} {1+\rho_0^+\breve{\rho}_0^+} \\
    0 & 0 \\
  \end{array}
\right]
}$};						% Jump matrix for \Sigma_3
\node at (8,0) {${
\left[
  \begin{array}{cc}
    0 & 0\\
    \rho_0^+ & 0 \\
  \end{array}
\right]
}$};						%	Jump matrix for \Sigma_4
\end{tikzpicture}
\caption{The Jump Matrix $R_0^+$. The snaked line illustrates the branch cut of $\eta^{2i\nu_0^+}$.}
\label{f R0+}
\end{figure} 

==> g.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\draw 	[->]  	(-0.2,0) -- (7,0) ;
\draw 	[->]  	(0,-0.2) -- (0,2.5) ;
\node at (4,-0.5) {$\frac{\pi}{6}$};
\node at (6,-0.5) {$\frac{\pi}{4}$};
\node at (-0.4,2) {$1$};
\node at (7.2,-0.2) {$\varphi$};
\node at (5.4,1.8) {$g(\varphi)$};
\draw[thick] (4,2).. controls (5,2) and (5,1.5)..(6,0);
\draw 	[thick]  	(0,2) -- (4,2);
\draw  	(0,2) -- (-0.1,2);
\draw  	(4,0) -- (4,-0.1);
\draw  	(6,0) -- (6,-0.1);
\end{tikzpicture}
\end{center}
  \caption{The function $g$ used in the construction of the functions $R_k$ in the proof of Lemma \ref{l key estimate db R}} \label{f g}
\end{figure}

==> lightcone.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[domain=-5:5]

\draw[very thin,color=gray] (-5.1,-.1) grid (5.1,5.1);
\draw[->] (-5.2,0) -- (5.2,0) node[below] {$x$};
\draw[->] (0,-0.2) -- (0,5.6) node[left] {$t$};
\draw[domain=-1.4:1.4] plot (\x,{sqrt(1+\x*\x)});
\draw[domain=-2.4:2.4] plot (\x,{sqrt(4+\x*\x)});
\draw[domain=-3.4:3.4] plot (\x,{sqrt(9+\x*\x)});
\draw[domain=-3:3] plot (\x,{sqrt(16+\x*\x)});
\draw[domain=0:3.65] plot (\x,1.38*\x) ;
\draw[domain=0:2.58] plot (\x,1.96*\x) ;
\draw[domain=0:1.64] plot (\x,3.08*\x) ;
\draw[domain=0:0.8] plot (\x,6.31*\x) ;
\draw[domain=-3.65:0] plot (\x,-1.38*\x) ;
\draw[domain=-2.58:0] plot (\x,-1.96*\x) ;
\draw[domain=-1.64:0] plot (\x,-3.08*\x) ;
\draw[domain=-0.8:0] plot (\x,-6.31*\x);
\draw[domain=-5.05:0, dashed] plot (\x,-\x) ;
\draw[domain=0:5.05, dashed] plot (\x,\x) ;

\node[rotate=42] at (1.7,2.) {\tiny$\tau=1$};
\node[rotate=34] at (1.7,2.8) {\tiny$\tau=2$};
\node[rotate=34] at (2.4,4.) {\tiny$\tau=3$};
\node[rotate=-45] at (-6.2,6.2) {$w_0=0$, $z_0=\infty$};
\node[rotate=45] at (6.2,6.2) {$w_0=\infty$, $z_0=0$};
\node[rotate=-54] at (-4.5,6.3) {$w_0=\varepsilon$, $z_0=\varepsilon^{-1}$};
\node[rotate=54] at (4.55,6.4){$w_0=\varepsilon^{-1}$, $z_0=\varepsilon$};

\path[fill=black,opacity=0.21,domain=-1.052:1.052] plot (\x,{sqrt(1+\x*\x)}) ;
\path[fill=black,opacity=0.21] (1.052,1.451) -- (3.65,5.037) -- (-3.65,5.037) -- (-1.052,1.451) -- (1.052,1.451);

\end{tikzpicture}
\end{center}
  \caption{Illustration of the new coordinates $(\tau,w_0)$ and $(\tau,z_0)$.%\\ The colored area is showing the light cone $\{\eps<w_0<\eps^{-1},\tau>1\}$%
  }\label{f lightcone}
\end{figure}


==> signaturetable.tex <==

\begin{figure}
\begin{center}
\begin{tikzpicture}
\filldraw[fill=black!9,draw=black!9]
(-5,0) rectangle (5,3);
\filldraw[fill=black!21,draw=black!21]
(-5,0) rectangle (5,-3);
\filldraw[fill=black!21,draw=black!21]
(0,0) -- (2.5,0) arc (0:180:2.5) -- cycle;
\filldraw[fill=black!9,draw=black!9]
(0,0) -- (2.5,0) arc (0:-180:2.5) -- cycle;
\draw[dashed] (0,0) circle (2.5);
\draw[dashed] (-5,0) -- (5,0) ;
\node at (-3.5,2) {$\Real(iZ)<0$};
\node at (3,-2.4) {$\Real(iZ)>0$};
\node at (0,.8) {$\Real(iZ)>0$};
\node at (0,-.8) {$\Real(iZ)<0$};
\draw [fill] (2.5,0) circle [radius=0.05];
\draw [fill] (-2.5,0) circle [radius=0.05];
\node at (-2.9,-.3) {$-1$};
\node at (2.8,-.3) {$1$};
\end{tikzpicture}
\end{center}
  \caption{Signature table for $\Real(iZ)$.}\label{f signaturetable}
\end{figure}


==> solres.tex <==
\begin{center}
\begin{figure}

\begin{tikzpicture}

\draw[->] (-3.2,0) -- (3.2,0) node[below] {$x$};
\draw[->] (0,-0.2) -- (0,5.6) node[left] {$t$};
\draw[thick,domain=1.5:2.3] plot (\x,{6.31*(\x-1.5)}) ;
\draw[thick, domain=-3.15:0.5] plot (\x,{-1.38*(\x-0.5)}) ;
\draw[domain=-3.05:0, dashed] plot (\x,-\x) ;
\draw[domain=0:3.05, dashed] plot (\x,\x) ;
\draw [fill] (.5,0) circle [radius=0.05];
\draw [fill] (1.5,0) circle [radius=0.05];
\node at (.5,-.3) {$x_1$};
\node at (1.5,-.3) {$x_2$};
\node at (1,2) {$\mathcal{K}$};
\node at (2.3,6.31*.8+.3) {$x-v_2t=x_2$};
\node at (-3.15,-3.65*-1.38+.3) {$x-v_1t=x_1$};
\path[fill=black,opacity=0.21] (0.5,0) -- (1.5,0) --(2.3,6.31*.8) -- (-3.15,-3.65*-1.38) --(0.5,0);

\draw[->] (4.5,0) -- (10.7,0) node[below] {$\quad\Real(\lambda)$};
\draw[->] (10,-.1) -- (10,4.6) node[left] {$\Imag(\lambda)$};
\draw[thick] (10,4)  arc (90:180:4);
\draw[thick] (10,2.5)  arc (90:180:2.5);
\draw[thick] (10,4)  -- (10.07,4);
\draw[thick] (10,2.5)  -- (10.07,2.5);
\draw[thick] (7.5,0)  -- (7.5,-.07);
\draw[thick] (6,0)  -- (6,-.07);
\path[fill=black,opacity=0.21] (10,4)  arc (90:180:4) --(7.5,0) arc (180:90:2.5)--  (10,4);
\draw [fill] (7,1.8) circle [radius=0.03];
\node at (7,1.55) {$\lambda_1$};
\draw [fill] (6.3,3) circle [radius=0.03];
\node at (6.3,2.75) {$\lambda_2$};
\draw [fill] (7,4.2) circle [radius=0.03];
\node at (7,3.95) {$\lambda_9$};
\draw [fill] (8.5,1.5) circle [radius=0.03];
\node at (8.5,1.25) {$\lambda_4$};
\draw [fill] (9.5,1.25) circle [radius=0.03];
\node at (9.5,1) {$\lambda_5$};
\draw [fill] (8.35,3) circle [radius=0.03];
\node at (8.35,2.75) {$\lambda_7$};
\draw [fill] (9.5,3.7) circle [radius=0.03];
\node at (9.5,3.45) {$\lambda_6$};
\draw [fill] (5.2,.8) circle [radius=0.03];
\node at (5.2,.55) {$\lambda_3$};
\draw [fill] (5,4) circle [radius=0.03];
\node at (5,3.75) {$\lambda_8$};
\draw [fill] (5,2) circle [radius=0.03];
\node at (5,1.7) {$\lambda_{10}$};
\node at (6,.65-1) {$\sqrt{L_2}$};
\node at (7.5,.65-1) {$\sqrt{L_1}$};
%\node at (5.5,.7) {$-L_2$};
%\node at (6.5,.7) {$-L_1$};
\end{tikzpicture}
  \caption{Inside a cone $\mathcal{K}(v_1,v_2,x_1,x_2)$ the asymptotic behavior of $u(t,x)$ and $v(t,x)$ is preassigned by the reduced spectrum shaded on the right which only contains eigenvalues $\lambda_j$ such that $L_1\leq|\lambda_j|^2\leq L_2$ where $L_1$ and $L_2$ are numbers determined from $v_1$ and $v_2$, (\ref{e L-j}).\label{f solres}}
\end{figure}
\end{center} 
